AlignX: Advancing Multilingual Large Language Models with Multilingual Representation Alignment

Multilingual large language models (LLMs) possess impressive multilingual understanding and generation capabilities. However, their performance and cross-lingual alignment often lag for non-dominant languages. A common solution is to fine-tune LLMs on large-scale and more balanced multilingual corpus, but such approaches often lead to imprecise alignment and suboptimal knowledge transfer, struggling with limited improvements across languages. In this paper, we propose AlignX to bridge the multilingual performance gap, which is a two-stage representation-level framework for enhancing multilingual performance of pre-trained LLMs. In the first stage, we align multilingual representations with multilingual semantic alignment and language feature integration. In the second stage, we stimulate the multilingual capability of LLMs via multilingual instruction fine-tuning. Experimental results on several pre-trained LLMs demonstrate that our approach enhances LLMs' multilingual general and cross-lingual generation capability. Further analysis indicates that AlignX brings the multilingual representations closer and improves the cross-lingual alignment.

==> (inline-0) <==
\begin{tabular}{ccc}
\hline
\textbf{W/T/L} & \textbf{Grammar}  & \textbf{Language Fit} \\ \hline
\textbf{X-En}  & 52 / 394 / 4      & 80 / 359 / 11         \\
\textbf{X-Ar}  & 185 / 191 / 74    & 191 / 165 / 94        \\
\textbf{X-Cs}  & 127 / 264 / 59    & 135 / 248 / 67        \\
\textbf{x-De}  & 103 / 325 / 22    & 102 / 309 / 39        \\
\textbf{X-El}  & 173 / 174 / 103   & 192 / 138 / 120       \\
\textbf{X-Hi}  & 149 / 203 / 98    & 144 / 179 / 127       \\
\textbf{X-Ru}  & 81 / 333 / 36     & 93 / 320 / 37         \\
\textbf{X-Tr}  & 108 / 277 / 65    & 123 / 238 / 89        \\
\textbf{X-Vi}  & 53 / 380 / 17     & 80 / 339 / 31         \\
\textbf{X-Zh}  & 67 / 360 / 23     & 83 / 316 / 51         \\
\textbf{All}   & 1098 / 2901 / 501 & 1223 / 2611 / 666     \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\textbf{Methods}            & \textbf{Ar}    & \textbf{De}    & \textbf{En}    & \textbf{Hi}    & \textbf{Ru}    & \textbf{Vi}    & \textbf{Zh}    & \multicolumn{1}{l}{\textbf{Avg.}} \\ \hline
\multicolumn{9}{c}{\textbf{Gemma-2B Based}}                                                                                                                                               \\ \hline
\textbf{Gemma-2B}           & 27.94 & 26.40 & 23.01 & \textbf{26.52} & 26.78 & 27.52 & 26.65 & 26.40 \\
\textbf{CPT-then-SFT}           & 31.18 & \textbf{29.44} & \textbf{27.54} & 26.26 & 30.46 & 29.68 & \textbf{29.44} & \textbf{29.14} \\
\textbf{AlignX}           & \textbf{32.08} & 29.19 & 26.93 & 25.49 & \textbf{30.58} & \textbf{30.06} & 28.81 & 29.02                              \\ \hline
\multicolumn{9}{c}{\textbf{Mistral-7B-v0.3 Based}}                                                                                                                                               \\ \hline
\textbf{Mistral-7B-v0.3}           & 30.79 & 31.22 & 29.01 & 27.30 & 31.22 & 30.19 & 29.31 & 29.86 \\
\textbf{CPT-then-SFT}           & 36.22 & \textbf{37.82} & 36.60 & 29.24 & 38.45 & 35.41 & \textbf{35.03} & 35.54  \\
\textbf{AlignX}           & \textbf{36.87} & 36.93 & \textbf{38.31} & \textbf{29.62} & \textbf{39.47} & \textbf{36.69} & 33.38 & \textbf{35.89} \\ \hline
\multicolumn{9}{c}{\textbf{LLaMA-7B Based}}                                                                                                                                               \\ \hline
\textbf{LLaMA-7B}           & 28.98          & 24.49          & 23.10          & 28.33          & 24.75          & 26.24          & 25.51          & 25.91                             \\
\textbf{BayLing1-7B}           & 30.27          & 28.17          & 32.07          & \textbf{29.88} & 30.20          & 27.39          & 29.95          & 29.70                             \\
\textbf{ParroT-7B}          & 31.57          & 28.81          & 27.17          & 27.94          & 29.44          & 27.77          & 26.65          & 28.48                             \\
\textbf{BigTrans-13B}       & 27.17          & 25.89          & 27.05          & 26.26          & 30.20          & 20.64          & 25.38          & 26.08                             \\
\textbf{CPT-then-SFT}       & \textbf{32.86} & \textbf{31.73} & \textbf{33.66} & 27.04 & 31.85 & 30.19 & \textbf{31.35} & 31.24  \\
\textbf{AlignX}         & 30.92 & \textbf{30.84} & \textbf{33.66} & 27.30          & \textbf{33.38} & \textbf{31.85} & 30.84 & \textbf{31.26}                    \\ \hline
\multicolumn{9}{c}{\textbf{LLaMA2-7B Based}}                                                                                                                                           \\ \hline
\textbf{LLaMA2-7B}          & 30.53          & 28.68          & 26.19          & 28.07          & 29.44          & 29.68          & 25.89          & 28.35                             \\
\textbf{Tower-7B}          & 29.62 & 27.03 & 25.21 & 27.43 & 27.66 & 27.26 & 24.37 & 26.94 \\
\textbf{CPT-then-SFT}          & 31.95 & \textbf{33.63} & 33.41 & 28.33 & 35.53 & 34.78 & \textbf{31.22} & 32.69 \\
\textbf{AlignX}         & \textbf{33.51} & 32.87 & \textbf{33.90} & \textbf{28.46} & \textbf{35.79} & \textbf{35.29} & 31.09 & \textbf{32.99}                    \\ \hline
\multicolumn{9}{c}{\textbf{LLaMA3-8B-Instruct Based}}                                                                                                                                  \\ \hline
\textbf{LLaMA3-8B-Instruct} & 34.67          & 34.01          & 35.74          & 30.53 & 36.29 & 32.74          & 35.53          & 34.22                             \\
\textbf{BayLing2-8B} & 29.50 & 26.27 & 24.97 & 26.26 & 30.08 & 29.17 & 28.81 & 27.87 \\
\textbf{CPT-then-SFT} & 34.15 & 33.38 & 35.25 & 29.11 & 35.15 & 37.96 & 35.41 & 34.34  \\
\textbf{AlignX}         & 35.45 & 34.14 & 38.56 & 30.14          & 36.29 & 38.98 & \textbf{38.45} & 36.00                    \\ 
\textbf{AlignX (51langs)} & \textbf{35.58} & \textbf{35.66} & \textbf{38.80} & \textbf{30.66} & \textbf{39.85} & \textbf{40.89} & 37.44 & \textbf{36.98} \\ \hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\textbf{Methods}            & \textbf{Ar}    & \textbf{De}    & \textbf{En}    & \textbf{Hi}    & \textbf{Ru}    & \textbf{Vi}    & \textbf{Zh}    & \multicolumn{1}{l}{\textbf{Avg.}} \\ \hline
\multicolumn{9}{c}{\textbf{Gemma-2B Based}}                                                                                                                                               \\ \hline
\textbf{Gemma-2B}           & 32.12 & 36.94 & 52.60 & 29.74 & 36.39 & 35.60 & 35.82 & 37.03                              \\
\textbf{CPT-then-SFT}           & 32.14 & 37.50 & 53.01 & 29.85 & 36.65 & 35.93 & 36.37 & 37.35 \\
\textbf{AlignX}           & \textbf{32.74} & \textbf{37.83} & \textbf{53.22} & \textbf{30.10} & \textbf{37.17} & \textbf{36.32} & \textbf{36.68} & \textbf{37.72}                              \\ \hline
\multicolumn{9}{c}{\textbf{Mistral-7B-v0.3 Based}}                                                                                                                                               \\ \hline
\textbf{Mistral-7B-v0.3}           & 32.73 & 43.96 & 61.80 & 29.42 & 43.24 & 35.73 & 40.99 & 41.12 \\
\textbf{CPT-then-SFT}           & 35.21 & 43.83 & 61.82 & 30.77 & 43.01 & 37.58 & 40.47 & 41.81 \\
\textbf{AlignX}           & \textbf{35.83} & \textbf{45.16} & \textbf{63.71} & \textbf{31.44} & \textbf{43.85} & \textbf{38.05} & \textbf{41.91} & \textbf{42.85}  \\ \hline
\multicolumn{9}{c}{\textbf{LLaMA-7B Based}}                                                                                                                                               \\ \hline
\textbf{LLaMA-7B}           & 28.03          & 39.04          & 56.84          & 26.83          & 37.00          & 28.04          & 32.27          & 35.44                             \\
\textbf{BayLing1-7B}           & 27.77          & 39.38          & 57.61          & 26.85 & 36.36          & 28.11          & 36.53          & 36.09                             \\
\textbf{ParroT-7B}          & 27.22          & 37.93          & \textbf{59.58}          & 26.58          & 35.75          & 27.83          & 32.20          & 35.30                             \\
\textbf{BigTrans-13B}       & 26.74          & \textbf{41.12}          & 58.99          & 26.99          & 35.34          & 27.21          & \textbf{37.23}          & 36.23                             \\
\textbf{CPT-then-SFT}       & 30.69 & 39.22 & 57.49 & 28.08 & 37.23 & 31.54 & 33.77 & 36.86 \\
\textbf{AlignX}         & \textbf{31.10} & 40.14 & 58.97 & \textbf{28.69}          & \textbf{38.14} & \textbf{32.55} & 34.17 & \textbf{37.68}                    \\ \hline
\multicolumn{9}{c}{\textbf{LLaMA2-7B Based}}                                                                                                                                           \\ \hline
\textbf{LLaMA2-7B}          & 29.30          & 39.96          & 57.60          & 28.04          & 37.95          & 35.43          & 36.26          & 37.79                             \\
\textbf{Tower-7B}          & 29.06 & \textbf{43.70} & 57.30 & 28.46 & \textbf{41.82} & 34.83 & 35.69 & 38.69 \\
\textbf{CPT-then-SFT}          & 30.42 & 41.65 & \textbf{58.75} & 28.78 & 39.15 & 36.08 & 36.93 & 38.82 \\
\textbf{AlignX}         & \textbf{31.05} & 41.51 & 58.67 & \textbf{28.97} & 39.17 & \textbf{36.33} & \textbf{37.25} & \textbf{38.99}                    \\ \hline
\multicolumn{9}{c}{\textbf{LLaMA3-8B-Instruct Based}}                                                                                                                                  \\ \hline
\textbf{LLaMA3-8B-Instruct} & 36.51          & 44.20          & 57.61          & 33.63 & 42.41 & 39.53          & 41.36          & 42.18                             \\
\textbf{BayLing2-8B} & 36.29 & 42.88 & 56.58 & \textbf{33.90} & 41.22 & 39.81 & \textbf{42.61} & 41.90 \\
\textbf{CPT-then-SFT} & 36.80 & 45.00 & 59.14 & 32.58 & 43.47 & 41.52 & 41.48 & 42.86 \\
\textbf{AlignX}         & \textbf{37.63} & 45.61 & \textbf{59.97} & 32.66          & 43.84 & 42.10 & 41.97 & 43.40                    \\ 
\textbf{AlignX (51langs)} & 37.59 & \textbf{45.73} & 59.66 & 33.52 & \textbf{43.98} & \textbf{42.20} & 42.05 & \textbf{43.53} \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
\textbf{Methods}            & \textbf{Ar}    & \textbf{De}    & \textbf{El}    & \textbf{En}    & \textbf{Hi}    & \textbf{Ru}    & \textbf{Tr}    & \textbf{Vi}    & \textbf{Zh}    & \textbf{Avg.}  \\ \hline
\multicolumn{11}{c}{\textbf{Gemma-2B Based}}                                                                                                                                                             \\ \hline
\textbf{Gemma-2B}           & 33.29 & 41.29 & 33.49 & 44.86 & 36.79 & 38.19 & 36.43 & 36.39 & 35.82 & 37.39           \\
\textbf{CPT-then-SFT}           & \textbf{33.86} & 42.33 & 33.61 & 43.45 & 37.19 & 39.68 & 37.75 & 38.39 & 36.02 & 38.03  \\
\textbf{AlignX}           & 33.49 & \textbf{42.45} & \textbf{34.34} & \textbf{45.38} & \textbf{38.19} & \textbf{40.20} & \textbf{39.32} & \textbf{39.24} & \textbf{36.99} & \textbf{38.84}           \\ \hline
\multicolumn{11}{c}{\textbf{Mistral-7B-v0.3 Based}}                                                                                                                                                             \\ \hline
\textbf{Mistral-7B-v0.3}           & 33.90 & \textbf{43.33} & 33.86 & 43.69 & 36.55 & 38.63 & 36.27 & 36.71 & 37.79 & 37.86 \\
\textbf{CPT-then-SFT}           & 34.66 & 43.45 & 34.34 & 43.45 & 39.44 & 41.04 & 37.91 & 38.96 & 38.39 & 39.07 \\
\textbf{AlignX}           & \textbf{35.38} & 42.09 & \textbf{34.78} & \textbf{46.35} & \textbf{40.40} & \textbf{44.74} & \textbf{39.64} & \textbf{39.72} & \textbf{38.63} & \textbf{40.19} \\ \hline
\multicolumn{11}{c}{\textbf{LLaMA-7B Based}}                                                                                                                                                             \\ \hline
\textbf{LLaMA-7B}           & 33.90          & 39.04          & 33.86          & 42.77          & 33.69          & 35.62          & 34.02          & 33.90          & 34.54          & 35.70          \\
\textbf{BayLing1-7B}           & 33.69          & 40.96          & 33.98          & 43.86          & 34.58          & \textbf{41.73} & 34.13          & 34.02          & 36.67          & 37.07          \\
\textbf{ParroT-7B}          & 33.37          & 38.92          & 33.61          & 46.02          & 35.34          & 40.72          & 33.69          & 33.98          & 36.63          & 36.92          \\
\textbf{BigTrans-13B}       & 34.02          & 40.64          & 34.38          & 41.89          & 35.06          & 39.60          & 35.46          & 34.54          & 35.38          & 36.77          \\
\textbf{CPT-then-SFT}           & 34.58 & 41.57 & 34.22 & 46.95 & 37.63 & 40.08 & 36.10 & 37.47 & 37.51 & 38.46 \\
\textbf{AlignX}         & \textbf{35.38} & \textbf{43.25} & \textbf{34.66} & \textbf{48.39} & \textbf{37.31} & 39.32          & \textbf{36.67} & \textbf{39.40} & \textbf{38.80} & \textbf{39.24} \\ \hline
\multicolumn{11}{c}{\textbf{LLaMA2-7B Based}}                                                                                                                                                         \\ \hline
\textbf{LLaMA2-7B}          & 33.94          & 39.00          & 33.86          & 41.69          & 34.94          & 35.86          & 34.22          & 34.70          & 35.06          & 35.92          \\
\textbf{Tower-7B}          & 33.57 & 41.16 & 33.61 & 40.64 & 35.02 & 36.99 & 33.73 & 34.18 & 35.38 & 36.03 \\
\textbf{CPT-then-SFT}           & 34.14 & 40.76 & 33.82 & \textbf{42.33} & \textbf{38.03} & 39.56 & 36.02 & \textbf{37.43} & 37.67 & 37.75 \\
\textbf{AlignX}         & \textbf{34.34} & \textbf{40.96} & \textbf{34.34} & 42.29 & 36.67 & \textbf{39.88} & \textbf{36.31} & 36.87 & \textbf{38.19} & \textbf{37.76} \\ \hline
\multicolumn{11}{c}{\textbf{LLaMA3-8B-Instruct Based}}                                                                                                                                                \\ \hline
\textbf{LLaMA3-8B-Instruct} & 34.90          & 45.18 & \textbf{37.11} & 44.74          & 39.96          & \textbf{41.97} & 40.68 & 38.63          & 40.40          & 40.40          \\
\textbf{BayLing2-8B} & 34.34 & 39.12 & 34.14 & 41.45 & 35.74 & 36.31 & 38.47 & 34.90 & 37.35 & 36.87 \\
\textbf{CPT-then-SFT}           & 35.14 & 45.38 & 34.74 & \textbf{47.55} & 40.80 & 41.77 & 41.53 & \textbf{42.21} & 40.52 & 41.07 \\
\textbf{AlignX}         & 35.46 & 44.38          & 35.26          & 46.75 & 40.12 & 41.61          & 40.36          & 41.73 & 40.68 & 40.71 \\
\textbf{AlignX (51langs)} & \textbf{36.59} & \textbf{46.10} & 36.18 & 45.86 & \textbf{42.21} & 41.16 & \textbf{43.33} & 41.61 & \textbf{40.84} & \textbf{41.54} \\ \hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\textbf{Methods}          & \textbf{Ar}    & \textbf{En}    & \textbf{Hi}    & \textbf{Ru}    & \textbf{Zh}    & \textbf{Avg.}  \\ \hline
\multicolumn{7}{c}{\textbf{Gemma-2B Based}}                                                                                         \\ \hline
\textbf{Gemma-2B}             & 53.61          & 75.65          & 57.71          & 61.35          & 58.70          & 61.40          \\
\textbf{CPT-then-SFT}             & 55.66 & 78.23 & 59.43 & 63.27 & \textbf{61.61} & 63.64 \\
\textbf{AlignX}            & \textbf{55.86} & \textbf{78.42} & \textbf{60.29} & \textbf{63.86} & 61.15 & \textbf{63.92} \\ \hline
\multicolumn{7}{c}{\textbf{Mistral-7B-v0.3 Based}}                                                                                         \\ \hline
\textbf{Mistral-7B-v0.3}             & 51.36 & 80.15 & 54.86 & 65.32 & 63.34 & 63.00 \\
\textbf{CPT-then-SFT}             & \textbf{59.43} & 82.66 & 57.71 & 69.29 & 66.58 & 67.13 \\
\textbf{AlignX}            & 59.36 & \textbf{83.92} & \textbf{60.03} & \textbf{70.95} & \textbf{67.84} & \textbf{68.42} \\ \hline
\multicolumn{7}{c}{\textbf{LLaMA-7B Based}}                                                                                         \\ \hline
\textbf{LLaMA-7B}             & 48.11          & 77.43          & 51.89          & 62.14          & 54.20          & 58.75          \\
\textbf{BayLing1-7B}             & 48.71          & 80.01          & 51.42          & 65.19          & \textbf{62.54}          & 61.57          \\
\textbf{ParroT-7B}            & 48.51          & \textbf{83.59} & 52.35          & 63.20          & 53.74          & 60.28          \\
\textbf{BigTrans-13B}         & 48.84          & 80.28          & 48.18          & 61.35          & 61.75          & 60.08          \\
\textbf{CPT-then-SFT}             & 55.26 & 81.47 & 54.40 & 66.05 & 57.58 & 62.95 \\
\textbf{AlignX}           & \textbf{57.18} & 82.53 & \textbf{57.11} & \textbf{67.44} & 59.23 & \textbf{64.70}  \\ \hline
\multicolumn{7}{c}{\textbf{LLaMA2-7B Based}}                                                                                        \\ \hline
\textbf{LLaMA2-7B}            & 50.50          & 77.83          & 52.61          & 62.14          & 59.43          & 60.50          \\
\textbf{Tower-7B}            & 49.24 & 78.23 & 53.47 & 66.58 & 58.84 & 61.27 \\
\textbf{CPT-then-SFT}             & 54.27 & 80.87 & 54.86 & 65.78 & \textbf{63.73} & 63.90 \\
\textbf{AlignX}           & \textbf{55.06} & \textbf{80.94} & \textbf{56.06} & \textbf{66.05} & 63.34 & \textbf{64.29} \\ \hline
\multicolumn{7}{c}{\textbf{LLaMA3-8B-Instruct Based}}                                                                               \\ \hline
\textbf{LLaMA3-8B-Instruct}   & 61.75          & 80.61          & \textbf{65.25} & 71.01          & 67.90          & 69.30          \\
\textbf{BayLing2-8B}             & 59.43          & 76.51          & 62.81          & 67.11          & 65.65          & 66.30          \\
\textbf{CPT-then-SFT}             & 63.20 & 81.73 & 63.53 & 71.08 & 68.89 & 69.69 \\
\textbf{AlignX}           & 62.14          & \textbf{82.33}          & 63.53          & 72.60          & \textbf{69.36} & 69.99          \\
\textbf{AlignX (51langs)} & \textbf{63.47} & 81.34 & 64.39          & \textbf{72.47} & 69.23          & \textbf{70.18} \\ \hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\textbf{TruthfulQA} & \textbf{Ar}    & \textbf{Bn}    & \textbf{De}    & \textbf{En}    & \textbf{Es}    & \textbf{Fr}    & \textbf{Gu}    & \textbf{Hi}          & \textbf{Hr}          \\ \hline
\textbf{LLaMA3-8B-Instruct}      & 34.54          & 29.71          & 34.01          & 35.74          & 36.76          & 35.83          & 27.63          & 30.53                & 33.55                \\
\textbf{AlignX (51langs)}        & \textbf{35.58} & \textbf{30.86} & \textbf{35.66} & \textbf{38.80} & \textbf{37.90} & \textbf{39.01} & \textbf{28.32} & \textbf{30.66}       & \textbf{34.59}       \\ \hline
\multicolumn{1}{l}{}             & \textbf{Id}    & \textbf{It}    & \textbf{Ml}    & \textbf{Mr}    & \textbf{Ne}    & \textbf{Nl}    & \textbf{Pt}    & \textbf{Ro}          & \textbf{Ru}          \\ \hline
\textbf{LLaMA3-8B-Instruct}      & 34.32          & 35.89          & 28.53          & 28.53          & 29.33          & 37.20          & 37.44          & 35.04                & 36.29                \\
\textbf{AlignX (51langs)}        & \textbf{37.66} & \textbf{38.06} & \textbf{28.82} & \textbf{32.33} & \textbf{29.72} & \textbf{38.47} & \textbf{39.09} & \textbf{36.97}       & \textbf{39.85}       \\ \hline
\multicolumn{1}{l}{}             & \textbf{Sv}    & \textbf{Ta}    & \textbf{Te}    & \textbf{Uk}    & \textbf{Vi}    & \textbf{Zh}    & \textbf{Avg.}  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \cline{1-8}
\textbf{LLaMA3-8B-Instruct}      & 37.60          & 27.46          & 26.24          & 35.84          & 35.41          & 35.53          & 33.29          & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\textbf{AlignX (51langs)}        & \textbf{36.05} & \textbf{27.73} & \textbf{26.67} & \textbf{36.49} & \textbf{40.89} & \textbf{37.44} & \textbf{34.90} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \cline{1-8}
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\textbf{HellaSwag} & \textbf{Ar}    & \textbf{Bn}    & \textbf{De}    & \textbf{En}    & \textbf{Es}    & \textbf{Fr}    & \textbf{Gu}    & \textbf{Hi}          & \textbf{Hr}          \\ \hline
\textbf{LLaMA3-8B-Instruct}      & 36.54          & 29.08          & 44.24          & 57.61          & 47.97          & 46.78          & 28.06          & \textbf{33.63}       & 37.73                \\
\textbf{AlignX (51langs)}        & \textbf{37.59} & \textbf{29.61} & \textbf{45.73} & \textbf{59.66} & \textbf{49.79} & \textbf{48.13} & \textbf{28.31} & 33.52                & \textbf{39.78}       \\ \hline
\multicolumn{1}{l}{}             & \textbf{Id}    & \textbf{It}    & \textbf{Ml}    & \textbf{Mr}    & \textbf{Ne}    & \textbf{Nl}    & \textbf{Pt}    & \textbf{Ro}          & \textbf{Ru}          \\ \hline
\textbf{LLaMA3-8B-Instruct}      & 41.73          & 45.34          & 26.43          & 27.86          & 27.86          & 44.79          & 46.05          & 41.45                & 42.76                \\
\textbf{AlignX (51langs)}        & \textbf{43.27} & \textbf{46.25} & \textbf{26.61} & \textbf{28.24} & \textbf{28.66} & \textbf{45.87} & \textbf{48.01} & \textbf{42.62}       & \textbf{43.98}       \\ \hline
\multicolumn{1}{l}{}             & \textbf{Sv}    & \textbf{Ta}    & \textbf{Te}    & \textbf{Uk}    & \textbf{Vi}    & \textbf{Zh}    & \textbf{Avg.}  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \cline{1-8}
\textbf{LLaMA3-8B-Instruct}      & 43.83          & \textbf{26.02} & 26.93          & 39.36          & 40.22          & 41.31          & 38.48          & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\textbf{AlignX (51langs)}        & \textbf{44.89} & 25.97          & \textbf{27.10} & \textbf{40.72} & \textbf{42.20} & \textbf{42.05} & \textbf{39.52} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ \cline{1-8}
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\textbf{XNLI} & \textbf{Ar}    & \textbf{De}    & \textbf{El}    & \textbf{En}    & \textbf{Es}    & \textbf{Fr}    & \textbf{Hi}    & \textbf{Ru}    & \textbf{Sw}    \\ \hline
\textbf{LLaMA3-8B-Instruct}      & 34.86          & 45.18          & \textbf{37.11} & 44.66          & 41.69          & 42.29          & 39.80          & \textbf{42.05} & \textbf{34.94} \\
\textbf{AlignX (51langs)}        & \textbf{36.59} & \textbf{46.10} & 36.18          & \textbf{45.86} & \textbf{44.86} & \textbf{44.54} & \textbf{42.21} & 41.16          & 34.66          \\ \hline
\multicolumn{1}{l}{}             & \textbf{Th}    & \textbf{Tr}    & \textbf{Ur}    & \textbf{Vi}    & \textbf{Zh}    & \textbf{Avg.}  &       &       &       \\ \hline
\textbf{LLaMA3-8B-Instruct}      & 39.28          & 40.72          & \textbf{37.51} & 38.55          & 40.52          & 39.94          &                &                &                \\
\textbf{AlignX (51langs)}        & \textbf{41.73} & \textbf{43.33} & 35.98          & \textbf{41.61} & \textbf{40.84} & \textbf{41.12} &       &       &       \\ \hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\textbf{XStoryCloze}        & \textbf{Ar}    & \textbf{En}    & \textbf{Es}    & \textbf{Hi}    & \textbf{Id}    & \textbf{My}    \\ \hline
\textbf{LLaMA3-8B-Instruct} & 61.75          & 80.61          & 72.60          & \textbf{65.25} & 67.31          & \textbf{50.10} \\
\textbf{AlignX (51langs)}   & \textbf{63.47} & \textbf{81.34} & \textbf{73.13} & 64.39          & \textbf{68.56} & 49.04          \\ \hline
                            & \textbf{Ru}    & \textbf{Te}    & \textbf{Zh}    & \textbf{Avg.}  &                &                \\ \hline
\textbf{LLaMA3-8B-Instruct} & 71.01          & 61.02          & 67.90          & 66.40          &                &                \\
\textbf{AlignX (51langs)}   & \textbf{72.47} & \textbf{61.09} & \textbf{69.23} & \textbf{66.97} &                &                \\ \hline
\end{tabular}
\begin{tabular}{cc}
\hline
\textbf{System Comparison}                  & \textbf{Statistical Significance} \\ \hline
\textbf{Gemma-2B v.s. AlignX}            & 84 / 90                     \\
\textbf{Mistral-7B-v0.3 v.s. AlignX}            & 70 / 75                     \\
\textbf{LLaMA-7B v.s. AlignX}           & 81 / 86                     \\
\textbf{LLaMA2-7B v.s. AlignX}          & 90 / 90                     \\
\textbf{LLaMA3-8B-Instruct v.s. AlignX} & 41 / 55                     \\ 
\textbf{LLaMA3-8B-Instruct v.s. AlignX (51langs)} & 79 / 87 \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\textbf{Methods}             & \textbf{X-En}  & \textbf{X-Ar}  & \textbf{X-Cs}  & \textbf{X-De}  & \textbf{X-El}  & \textbf{X-Hi}  & \textbf{X-Ru}  & \textbf{X-Tr}  & \textbf{X-Vi}  & \textbf{X-Zh}  & \textbf{Avg.}  \\ \hline
\multicolumn{12}{c}{\textbf{Gemma-2B Based}}                                                                                                                                                                           \\ \hline
\textbf{Gemma-2B}           & 84.55          & 58.84          & 65.20          & 65.51          & 61.16          & 47.02          & 58.03          & 59.54          & 66.23          & 68.94          & 63.50          \\
\textbf{CPT-then-SFT}           & \textbf{85.39} & 66.02 & 71.24 & 68.44 & \textbf{75.27} & \textbf{71.04} & \textbf{73.17} & \textbf{74.44} & 72.29 & 53.28 & 71.06 \\
\textbf{AlignX}          & 85.29 & \textbf{67.31} & \textbf{72.18} & \textbf{73.44} & 70.88 & 53.34 & 71.07 & 67.10 & \textbf{76.59} & \textbf{75.71} & \textbf{71.29} \\ \hline
\multicolumn{12}{c}{\textbf{Mistral-7B-v0.3 Based}}                                                                                                                                                                           \\ \hline
\textbf{Mistral-7B-v0.3} & 84.48 & 55.65 & 75.34 & 55.99 & 74.30 & 48.51 & 75.88 & 64.37 & 75.44 & 39.13 & 64.91 \\
\textbf{CPT-then-SFT} & \textbf{86.12} & 67.44 & \textbf{78.00} & 67.01 & \textbf{78.79} & 62.68 & \textbf{77.28} & 72.97 & \textbf{82.13} & 45.18 & 71.76  \\
\textbf{AlignX} & 85.89 & \textbf{69.75} & 77.36 & 68.06 & 78.42 & \textbf{64.36} & 74.21 & \textbf{73.96} & 80.72 & \textbf{47.93} & \textbf{72.07} \\ \hline
\multicolumn{12}{c}{\textbf{LLaMA-7B Based}}                                                                                                                                                                           \\ \hline
\textbf{LLaMA-7B}           & 75.00          & 40.37          & 54.13          & 59.23          & 41.90          & 31.76          & 54.66          & 39.34          & 39.68          & 46.44          & 48.25          \\
\textbf{ParroT-7B}          & 73.26          & 41.27          & 50.66          & 52.59          & 44.57          & 37.55          & 42.05          & 48.77          & 51.12          & 48.96          & 49.08          \\
\textbf{BayLing1-7B}           & 75.42          & 45.47          & 55.07          & 55.91          & 44.80          & 38.46          & 48.74          & 46.24          & 49.15          & 55.85          & 51.51          \\
\textbf{BigTrans-13B}       & 74.06          & 47.67          & 55.28          & 54.75          & 41.81          & 43.11 & 50.54          & 51.01          & 46.16          & 57.95          & 52.23          \\
\textbf{CPT-then-SFT}       & \textbf{81.97} & 52.74 & \textbf{69.79} & 53.93 & \textbf{64.40} & \textbf{52.98} & 68.70 & \textbf{57.34} & \textbf{71.23} & 37.58 & 61.07 \\
\textbf{AlignX}         & 80.87 & \textbf{57.97} & 69.28 & \textbf{67.98} & 57.80 & 41.33          & \textbf{70.23} & 56.32 & 62.20 & \textbf{63.79} & \textbf{62.78} \\ \hline
\multicolumn{12}{c}{\textbf{LLaMA2-7B Based}}                                                                                                                                                                          \\ \hline
\textbf{LLaMA2-7B}          & 77.49          & 43.00          & 61.16          & 64.16          & 40.35          & 34.73          & 57.70          & 45.95          & 61.93          & 56.93          & 54.34          \\
\textbf{Tower-7B} & 82.20 & 49.46 & 62.54 & 45.12 & 65.12 & 45.22 & 67.40 & 62.23 & 61.20 & 36.98 & 57.75 
  \\
\textbf{CPT-then-SFT}          & 84.70 & 55.94 & \textbf{75.96} & 55.52 & \textbf{74.11} & \textbf{50.75} & 77.10 & \textbf{71.81} & \textbf{77.67} & 42.27 & 66.58 \\
\textbf{AlignX}         & \textbf{85.08} & \textbf{60.82} & 75.92 & \textbf{77.14} & 56.04 & 41.80 & \textbf{79.61} & 57.69 & 75.23 & \textbf{77.05} & \textbf{68.64} \\ \hline
\multicolumn{12}{c}{\textbf{LLaMA3-8B-Instruct Based}}                                                                                                                                                                 \\ \hline
\textbf{LLaMA3-8B-Instruct} & 86.62          & 75.12          & 83.98          & 81.97 & 78.77          & 63.49          & 84.51          & 78.50          & 83.26          & 82.10          & 79.83          \\
\textbf{Bayling2-8B}	& 86.41 & 75.09 & 78.40 & 76.46 & 78.41 & \textbf{77.82} & 76.66 & \textbf{81.51} & 81.55 & 64.92 & 77.72 \\
\textbf{CPT-then-SFT}	& 80.23 & 71.73 & 75.22 & 72.08 & 76.80 & 74.31 & 72.10 & 76.38 & 77.32 & 57.85 & 73.40 \\
\textbf{AlignX}         & 86.85 & 78.78 & 84.07 & 81.65          & \textbf{81.24} & 63.67 & 85.18 & 78.51 & 83.31 & 82.70 & 80.60 \\ 
\textbf{AlignX (51langs)} & \textbf{87.61} & \textbf{79.81} & \textbf{84.70} & \textbf{82.49} & 78.25 & 63.98 & \textbf{85.73} & 79.20 & \textbf{84.60} & \textbf{83.46} & \textbf{80.98} \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccccc|c}
\hline
\textbf{Gemma-2B} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}       & -           & 13.18       & 20.98       & 26.93       & 13.48       & 16.34       & 22.70       & 14.71       & 29.78       & 18.80       & 19.66         \\
\textbf{Ar}       & 29.79       & -           & 4.28        & 6.26        & 3.19        & 1.43        & 1.89        & 1.57        & 6.01        & 4.69        & 6.57          \\
\textbf{Cs}       & 34.67       & 5.08        & -           & 10.62       & 3.99        & 0.39        & 7.37        & 3.23        & 2.86        & 7.35        & 8.40          \\
\textbf{De}       & 40.67       & 5.55        & 6.71        & -           & 5.94        & 5.42        & 4.21        & 4.37        & 8.65        & 10.00       & 10.17         \\
\textbf{El}       & 29.11       & 1.16        & 3.37        & 5.85        & -           & 0.73        & 0.91        & 1.18        & 4.51        & 3.11        & 5.55          \\
\textbf{Hi}       & 27.36       & 0.60        & 2.70        & 4.00        & 1.01        & -           & 1.00        & 2.55        & 2.97        & 4.72        & 5.21          \\
\textbf{Ru}       & 31.54       & 4.08        & 9.18        & 10.39       & 6.97        & 2.69        & -           & 3.18        & 6.69        & 8.07        & 9.20          \\
\textbf{Tr}       & 25.48       & 1.19        & 1.96        & 2.73        & 0.91        & 0.78        & 0.61        & -           & 2.19        & 1.58        & 4.16          \\
\textbf{Vi}       & 29.69       & 1.87        & 2.97        & 3.20        & 2.25        & 2.19        & 1.72        & 2.82        & -           & 6.41        & 5.90          \\
\textbf{Zh}       & 25.79       & 1.23        & 5.40        & 6.78        & 4.26        & 0.69        & 3.13        & 3.34        & 10.31       & -           & 6.77          \\ \hline
\textbf{Avg.}     & 30.46       & 3.77        & 6.39        & 8.53        & 4.67        & 3.41        & 4.84        & 4.11        & 8.22        & 7.19        & 8.16          \\ \hline \hline

\textbf{CPT-then-SFT} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}           & -           & 14.09       & 21.22       & 27.78       & 15.28       & 16.77       & 23.02       & 16.17       & 30.21       & 20.10       & 20.52         \\
\textbf{Ar}           & 30.41       & -           & 6.05        & 11.50       & 8.67        & 4.97        & 4.91        & 4.11        & 11.68       & 6.19        & 9.83          \\
\textbf{Cs}           & 35.66       & 7.92        & -           & 15.86       & 9.71        & 5.77        & 17.92       & 6.43        & 9.44        & 10.50       & 13.25         \\
\textbf{De}           & 41.12       & 9.13        & 11.57       & -           & 11.09       & 9.48        & 16.40       & 10.29       & 19.39       & 14.03       & 15.83         \\
\textbf{El}           & 30.81       & 5.53        & 4.08        & 11.71       & -           & 3.80        & 8.76        & 3.82        & 9.59        & 7.72        & 9.54          \\
\textbf{Hi}           & 28.47       & 4.61        & 3.05        & 8.22        & 5.27        & -           & 3.93        & 3.67        & 5.18        & 4.95        & 7.48          \\
\textbf{Ru}           & 33.20       & 7.92        & 5.43        & 14.34       & 10.56       & 8.62        & -           & 7.52        & 17.19       & 12.52       & 13.03         \\
\textbf{Tr}           & 26.69       & 4.82        & 3.32        & 8.29        & 5.15        & 2.44        & 5.05        & -           & 6.96        & 7.23        & 7.77          \\
\textbf{Vi}           & 31.75       & 5.79        & 8.01        & 10.31       & 7.50        & 5.70        & 8.98        & 6.74        & -           & 11.75       & 10.73         \\
\textbf{Zh}           & 26.51       & 6.40        & 8.77        & 12.55       & 7.70        & 6.86        & 10.49       & 6.44        & 16.49       & -           & 11.36         \\ \hline
\textbf{Avg.}         & 31.62       & 7.36        & 7.94        & 13.40       & 8.99        & 7.16        & 11.05       & 7.24        & 14.01       & 10.55       & 11.93         \\ \hline \hline

\textbf{AlignX} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}        & -           & 14.47       & 21.49       & 27.83       & 15.38       & 16.87       & 23.13       & 16.02       & 29.83       & 19.81       & 20.54         \\
\textbf{Ar}        & 30.27       & -           & 7.20        & 12.72       & 8.31        & 5.70        & 6.20        & 5.45        & 16.38       & 8.58        & 11.20         \\
\textbf{Cs}        & 35.73       & 7.42        & -           & 15.86       & 9.59        & 5.60        & 18.18       & 7.78        & 12.31       & 11.15       & 13.74         \\
\textbf{De}        & 41.47       & 8.63        & 9.96        & -           & 10.97       & 8.33        & 14.82       & 10.40       & 18.89       & 13.04       & 15.17         \\
\textbf{El}        & 31.14       & 4.58        & 5.71        & 12.21       & -           & 4.72        & 8.35        & 5.20        & 15.56       & 8.25        & 10.64         \\
\textbf{Hi}        & 27.77       & 3.93        & 3.38        & 8.49        & 5.32        & -           & 2.08        & 5.08        & 8.90        & 6.42        & 7.93          \\
\textbf{Ru}        & 33.55       & 7.88        & 10.54       & 15.80       & 10.11       & 8.97        & -           & 7.31        & 17.46       & 12.78       & 13.82         \\
\textbf{Tr}        & 26.68       & 3.60        & 3.90        & 8.72        & 5.13        & 3.12        & 4.56        & -           & 7.46        & 7.23        & 7.82          \\
\textbf{Vi}        & 31.65       & 5.70        & 7.62        & 10.34       & 7.13        & 5.83        & 9.56        & 7.22        & -           & 11.91       & 10.77         \\
\textbf{Zh}        & 26.82       & 6.24        & 8.96        & 12.55       & 7.54        & 7.42        & 8.82        & 7.04        & 16.03       & -           & 11.27         \\ \hline
\textbf{Avg.}      & 31.68       & 6.94        & 8.75        & 13.84       & 8.83        & 7.40        & 10.63       & 7.94        & 15.87       & 11.02       & 12.29         \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccccc|c}
\hline
\textbf{Mistral-7B-v0.3} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}              & -           & 6.81        & 27.30       & 32.95       & 4.24        & 6.50        & 28.21       & 11.44       & 17.66       & 17.92       & 17.00         \\
\textbf{Ar}              & 27.37       & -           & 9.83        & 13.82       & 1.54        & 2.06        & 9.39        & 2.71        & 7.27        & 6.00        & 8.89          \\
\textbf{Cs}              & 39.36       & 4.44        & -           & 24.67       & 2.94        & 3.60        & 23.31       & 5.81        & 9.89        & 12.60       & 14.07         \\
\textbf{De}              & 43.69       & 4.88        & 22.01       & -           & 2.88        & 4.17        & 23.23       & 7.58        & 12.35       & 13.55       & 14.93         \\
\textbf{El}              & 26.20       & 3.08        & 10.98       & 14.53       & -           & 2.04        & 12.24       & 3.67        & 7.65        & 6.55        & 9.66          \\
\textbf{Hi}              & 21.61       & 1.94        & 5.76        & 8.91        & 1.04        & -           & 5.69        & 3.73        & 5.04        & 5.73        & 6.61          \\
\textbf{Ru}              & 35.88       & 4.80        & 20.29       & 22.52       & 3.11        & 3.97        & -           & 6.53        & 11.75       & 12.59       & 13.49         \\
\textbf{Tr}              & 26.89       & 2.68        & 8.40        & 12.69       & 1.51        & 3.75        & 12.30       & -           & 7.00        & 9.11        & 9.37          \\
\textbf{Vi}              & 30.29       & 3.76        & 11.15       & 15.48       & 1.73        & 2.56        & 15.23       & 5.40        & -           & 10.44       & 10.67         \\
\textbf{Zh}              & 27.33       & 2.59        & 12.85       & 15.39       & 1.38        & 2.76        & 11.55       & 5.11        & 8.81        & -           & 9.75          \\ \hline
\textbf{Avg.}            & 30.96       & 3.89        & 14.29       & 17.88       & 2.26        & 3.49        & 15.68       & 5.78        & 9.71        & 10.50       & 11.44         \\ \hline \hline

\textbf{CPT-then-SFT} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}           & -           & 16.21       & 28.75       & 32.61       & 11.61       & 12.61       & 28.31       & 18.36       & 24.52       & 20.24       & 21.47         \\
\textbf{Ar}           & 32.65       & -           & 12.41       & 14.45       & 5.37        & 3.60        & 13.14       & 6.51        & 11.12       & 8.93        & 12.02         \\
\textbf{Cs}           & 40.75       & 9.28        & -           & 20.96       & 7.68        & 6.31        & 21.98       & 10.29       & 14.58       & 14.07       & 16.21         \\
\textbf{De}           & 45.30       & 9.76        & 18.86       & -           & 8.64        & 7.85        & 21.75       & 12.04       & 16.98       & 15.03       & 17.36         \\
\textbf{El}           & 33.75       & 7.07        & 15.00       & 17.68       & -           & 4.52        & 16.59       & 8.08        & 12.68       & 10.29       & 13.96         \\
\textbf{Hi}           & 27.87       & 4.80        & 9.68        & 11.71       & 4.34        & -           & 10.75       & 7.66        & 8.71        & 8.93        & 10.49         \\
\textbf{Ru}           & 37.33       & 8.84        & 20.55       & 21.34       & 7.83        & 6.07        & -           & 10.39       & 14.85       & 13.68       & 15.65         \\
\textbf{Tr}           & 29.47       & 5.17        & 6.16        & 8.63        & 5.13        & 5.64        & 11.59       & -           & 8.66        & 10.09       & 10.06         \\
\textbf{Vi}           & 32.05       & 6.42        & 10.92       & 14.07       & 5.74        & 4.36        & 14.50       & 7.36        & -           & 11.81       & 11.91         \\
\textbf{Zh}           & 29.40       & 5.65        & 13.13       & 14.70       & 5.21        & 4.57        & 13.27       & 8.80        & 12.68       & -           & 11.93         \\ \hline
\textbf{Avg.}         & 34.29       & 8.13        & 15.05       & 17.35       & 6.84        & 6.17        & 16.88       & 9.94        & 13.86       & 12.56       & 14.11         \\ \hline \hline

\textbf{AlignX} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}              & -           & 15.90       & 28.19       & 31.06       & 11.62       & 13.11       & 27.37       & 18.98       & 22.05       & 19.47       & 20.86         \\
\textbf{Ar}              & 32.52       & -           & 12.67       & 14.44       & 5.55        & 4.26        & 14.00       & 7.24        & 12.28       & 10.33       & 12.59         \\
\textbf{Cs}              & 39.89       & 8.52        & -           & 21.16       & 7.55        & 6.80        & 21.38       & 10.30       & 15.11       & 13.89       & 16.07         \\
\textbf{De}              & 44.36       & 9.46        & 19.45       & -           & 8.74        & 8.37        & 21.10       & 11.85       & 16.30       & 14.52       & 17.13         \\
\textbf{El}              & 33.53       & 6.96        & 8.77        & 14.92       & -           & 5.18        & 15.25       & 8.28        & 13.45       & 11.15       & 13.05         \\
\textbf{Hi}              & 28.03       & 4.64        & 7.93        & 8.55        & 3.89        & -           & 10.25       & 7.68        & 9.62        & 8.53        & 9.90          \\
\textbf{Ru}              & 36.74       & 8.54        & 19.64       & 19.23       & 7.94        & 6.55        & -           & 11.02       & 15.72       & 13.90       & 15.48         \\
\textbf{Tr}              & 29.35       & 5.33        & 8.47        & 11.20       & 4.93        & 6.21        & 11.71       & -           & 9.85        & 10.74       & 10.87         \\
\textbf{Vi}              & 32.13       & 6.79        & 12.59       & 14.27       & 5.75        & 4.84        & 14.68       & 8.36        & -           & 12.49       & 12.43         \\
\textbf{Zh}              & 28.11       & 5.89        & 13.51       & 14.07       & 4.98        & 5.31        & 13.57       & 9.38        & 13.23       & -           & 12.01         \\ \hline
\textbf{Avg.}            & 33.85       & 8.00        & 14.58       & 16.54       & 6.77        & 6.74        & 16.59       & 10.34       & 14.18       & 12.78       & 14.04         \\ \hline

\end{tabular}
\begin{tabular}{c|cccccccccc|c}
\hline
\textbf{LLaMA-7B} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}       & -           & 2.40        & 19.71       & 27.24       & 2.16        & 2.71        & 21.16       & 3.85        & 3.08        & 5.65        & 9.77          \\
\textbf{Ar}       & 13.56       & -           & 0.77        & 3.00        & 0.10        & 0.10        & 1.41        & 0.17        & 0.22        & 0.15        & 2.16          \\
\textbf{Cs}       & 34.83       & 1.17        & -           & 16.94       & 1.19        & 1.49        & 14.86       & 1.55        & 1.45        & 1.52        & 8.33          \\
\textbf{De}       & 40.18       & 1.44        & 11.38       & -           & 1.45        & 1.79        & 13.55       & 2.31        & 1.97        & 2.86        & 8.55          \\
\textbf{El}       & 16.40       & 0.14        & 1.73        & 4.85        & -           & 0.20        & 2.77        & 0.28        & 0.45        & 0.45        & 3.03          \\
\textbf{Hi}       & 9.89        & 0.09        & 0.59        & 2.29        & 0.11        & -           & 0.80        & 0.25        & 0.15        & 0.06        & 1.58          \\
\textbf{Ru}       & 32.22       & 1.10        & 11.29       & 14.84       & 1.27        & 1.40        & -           & 0.90        & 0.99        & 2.71        & 7.41          \\
\textbf{Tr}       & 10.19       & 0.15        & 0.99        & 2.77        & 0.31        & 0.42        & 1.47        & -           & 0.93        & 0.59        & 1.98          \\
\textbf{Vi}       & 9.93        & 0.10        & 1.43        & 2.12        & 0.36        & 0.31        & 0.90        & 0.75        & -           & 0.38        & 1.81          \\
\textbf{Zh}       & 20.13       & 0.09        & 3.39        & 7.40        & 0.23        & 0.35        & 2.44        & 0.96        & 0.68        & -           & 3.96          \\ \hline
\textbf{Avg.}     & 20.81       & 0.74        & 5.70        & 9.05        & 0.80        & 0.97        & 6.60        & 1.22        & 1.10        & 1.60        & 4.86          \\ \hline \hline

\textbf{ParroT-7B} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}        & -           & 0.53        & 18.50       & 28.85       & 1.15        & 1.10        & 13.69       & 3.19        & 2.58        & 12.62       & 9.13          \\
\textbf{Ar}        & 7.82        & -           & 0.57        & 0.71        & 0.18        & 0.18        & 0.22        & 0.54        & 0.60        & 0.13        & 1.22          \\
\textbf{Cs}        & 32.60       & 0.19        & -           & 2.71        & 0.45        & 0.15        & 0.58        & 2.02        & 2.29        & 0.76        & 4.64          \\
\textbf{De}        & 38.36       & 0.22        & 2.39        & -           & 0.47        & 0.16        & 0.62        & 2.06        & 2.18        & 0.64        & 5.23          \\
\textbf{El}        & 9.95        & 0.17        & 0.97        & 1.38        & -           & 0.14        & 0.35        & 1.05        & 1.25        & 0.22        & 1.72          \\
\textbf{Hi}        & 5.67        & 0.11        & 0.52        & 0.54        & 0.19        & -           & 0.24        & 0.59        & 0.71        & 0.11        & 0.96          \\
\textbf{Ru}        & 29.72       & 0.17        & 1.95        & 2.25        & 0.40        & 0.13        & -           & 1.53        & 1.76        & 0.98        & 4.32          \\
\textbf{Tr}        & 9.56        & 0.20        & 1.58        & 1.92        & 0.44        & 0.15        & 0.25        & -           & 2.02        & 0.45        & 1.84          \\
\textbf{Vi}        & 7.78        & 0.19        & 1.53        & 1.76        & 0.46        & 0.17        & 0.32        & 1.74        & -           & 0.36        & 1.59          \\
\textbf{Zh}        & 19.76       & 0.18        & 1.55        & 1.71        & 0.34        & 0.18        & 0.44        & 1.63        & 1.68        & -           & 3.05          \\ \hline
\textbf{Avg.}      & 17.91       & 0.22        & 3.28        & 4.65        & 0.45        & 0.26        & 1.86        & 1.59        & 1.67        & 1.81        & 3.37          \\ \hline \hline

\textbf{BayLing1-7B} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}         & -           & 2.34        & 19.97       & 30.54       & 1.86        & 1.89        & 17.23       & 3.68        & 3.98        & 19.80       & 11.25         \\
\textbf{Ar}         & 11.23       & -           & 0.61        & 0.78        & 0.17        & 0.17        & 0.22        & 0.59        & 0.64        & 0.26        & 1.63          \\
\textbf{Cs}         & 36.89       & 0.55        & -           & 5.94        & 1.16        & 0.56        & 6.50        & 2.21        & 2.29        & 2.71        & 6.53          \\
\textbf{De}         & 42.72       & 0.87        & 10.99       & -           & 1.34        & 0.81        & 7.86        & 2.70        & 2.68        & 5.71        & 8.41          \\
\textbf{El}         & 14.16       & 0.22        & 1.38        & 1.50        & -           & 0.19        & 0.42        & 0.92        & 1.18        & 0.38        & 2.26          \\
\textbf{Hi}         & 8.71        & 0.15        & 0.63        & 0.80        & 0.16        & -           & 0.29        & 0.63        & 0.64        & 0.22        & 1.36          \\
\textbf{Ru}         & 33.66       & 0.35        & 5.92        & 3.65        & 0.87        & 0.29        & -           & 1.66        & 1.62        & 2.04        & 5.56          \\
\textbf{Tr}         & 11.29       & 0.26        & 1.93        & 2.85        & 0.57        & 0.44        & 1.04        & -           & 2.14        & 0.90        & 2.38          \\
\textbf{Vi}         & 11.25       & 0.32        & 1.96        & 2.57        & 0.49        & 0.27        & 0.56        & 1.96        & -           & 0.58        & 2.22          \\
\textbf{Zh}         & 24.81       & 0.26        & 2.44        & 2.42        & 0.41        & 0.23        & 0.39        & 1.67        & 1.64        & -           & 3.81          \\ \hline
\textbf{Avg.}       & 21.64       & 0.59        & 5.09        & 5.67        & 0.78        & 0.54        & 3.83        & 1.78        & 1.87        & 3.62        & 4.54          \\ \hline \hline

\textbf{BigTrans-13B} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}           & -           & 5.01        & 25.23       & 25.50       & 3.02        & 9.48        & 19.04       & 11.49       & 6.03        & 15.56       & 13.37         \\
\textbf{Ar}           & 10.09       & -           & 1.90        & 1.28        & 0.55        & 1.95        & 1.76        & 0.82        & 0.99        & 1.87        & 2.36          \\
\textbf{Cs}           & 36.23       & 2.84        & -           & 4.80        & 1.55        & 4.96        & 6.08        & 4.20        & 2.99        & 7.93        & 7.95          \\
\textbf{De}           & 38.06       & 2.36        & 3.82        & -           & 1.54        & 4.57        & 4.78        & 4.04        & 2.84        & 4.21        & 7.36          \\
\textbf{El}           & 5.61        & 0.15        & 0.71        & 0.77        & -           & 0.57        & 0.70        & 0.84        & 0.87        & 0.59        & 1.20          \\
\textbf{Hi}           & 12.81       & 1.16        & 0.97        & 1.47        & 0.74        & -           & 1.09        & 1.37        & 0.97        & 4.30        & 2.76          \\
\textbf{Ru}           & 30.17       & 2.61        & 2.66        & 2.82        & 1.70        & 4.38        & -           & 3.10        & 2.51        & 3.80        & 5.97          \\
\textbf{Tr}           & 20.54       & 1.42        & 2.37        & 3.01        & 1.04        & 2.50        & 2.28        & -           & 2.23        & 3.57        & 4.33          \\
\textbf{Vi}           & 12.89       & 0.73        & 1.87        & 2.30        & 0.79        & 1.02        & 1.03        & 2.19        & -           & 2.74        & 2.84          \\
\textbf{Zh}           & 25.26       & 2.65        & 7.86        & 5.84        & 1.49        & 6.81        & 5.19        & 6.11        & 3.44        & -           & 7.18          \\ \hline
\textbf{Avg.}         & 21.30       & 2.10        & 5.27        & 5.31        & 1.38        & 4.03        & 4.66        & 3.80        & 2.54        & 4.95        & 5.53          \\ \hline \hline

\end{tabular}
\begin{tabular}{c|cccccccccc|c}
\hline

\textbf{CPT-then-SFT} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}           & -           & 10.30       & 24.08       & 28.80       & 8.22        & 7.93        & 23.71       & 11.49       & 15.14       & 12.37       & 15.78         \\
\textbf{Ar}           & 23.79       & -           & 6.01        & 7.70        & 0.99        & 0.66        & 6.44        & 2.06        & 3.38        & 2.80        & 5.98          \\
\textbf{Cs}           & 36.37       & 4.49        & -           & 19.09       & 4.68        & 3.38        & 18.49       & 5.82        & 7.65        & 7.81        & 11.98         \\
\textbf{De}           & 41.17       & 4.49        & 14.53       & -           & 5.38        & 3.68        & 16.39       & 7.13        & 8.14        & 8.48        & 12.15         \\
\textbf{El}           & 24.94       & 0.61        & 2.48        & 3.98        & -           & 0.15        & 4.24        & 2.03        & 3.50        & 2.71        & 4.96          \\
\textbf{Hi}           & 17.95       & 0.49        & 3.99        & 5.45        & 0.16        & -           & 4.09        & 1.82        & 2.21        & 1.54        & 4.19          \\
\textbf{Ru}           & 33.53       & 3.84        & 16.94       & 17.33       & 4.45        & 3.00        & -           & 5.55        & 6.92        & 7.20        & 10.97         \\
\textbf{Tr}           & 19.88       & 1.56        & 3.55        & 6.63        & 2.24        & 2.56        & 6.10        & -           & 4.26        & 3.72        & 5.61          \\
\textbf{Vi}           & 23.27       & 1.64        & 4.78        & 8.00        & 1.97        & 1.25        & 6.45        & 3.58        & -           & 4.12        & 6.12          \\
\textbf{Zh}           & 22.32       & 1.49        & 8.06        & 10.12       & 1.99        & 1.34        & 8.40        & 3.61        & 5.17        & -           & 6.94          \\ \hline
\textbf{Avg.}         & 27.02       & 3.21        & 9.38        & 11.90       & 3.34        & 2.66        & 10.48       & 4.79        & 6.26        & 5.64        & 8.47          \\ \hline \hline

\textbf{AlignX} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}         & -           & 11.55       & 22.81       & 26.19       & 9.79        & 8.86        & 21.46       & 13.14       & 17.60       & 12.14       & 15.95         \\
\textbf{Ar}         & 22.59       & -           & 6.35        & 8.11        & 2.88        & 1.35        & 6.24        & 2.89        & 4.94        & 2.74        & 6.45          \\
\textbf{Cs}         & 34.25       & 4.53        & -           & 17.22       & 5.97        & 3.77        & 17.34       & 6.56        & 8.94        & 7.20        & 11.75         \\
\textbf{De}         & 38.44       & 5.02        & 11.58       & -           & 6.35        & 3.94        & 13.66       & 7.52        & 9.46        & 7.39        & 11.48         \\
\textbf{El}         & 24.57       & 2.69        & 4.15        & 5.48        & -           & 2.25        & 7.95        & 3.28        & 6.33        & 2.95        & 6.63          \\
\textbf{Hi}         & 16.30       & 1.09        & 4.21        & 5.25        & 1.67        & -           & 4.00        & 2.77        & 3.26        & 1.68        & 4.47          \\
\textbf{Ru}         & 31.75       & 4.03        & 15.09       & 15.97       & 5.71        & 3.63        & -           & 6.08        & 8.63        & 6.71        & 10.84         \\
\textbf{Tr}         & 18.18       & 1.80        & 3.96        & 7.05        & 2.92        & 2.97        & 4.92        & -           & 4.67        & 3.20        & 5.52          \\
\textbf{Vi}         & 22.52       & 2.11        & 5.23        & 7.52        & 2.86        & 1.82        & 6.23        & 3.90        & -           & 3.71        & 6.21          \\
\textbf{Zh}         & 20.51       & 1.79        & 7.69        & 9.70        & 2.41        & 1.64        & 7.83        & 4.27        & 6.72        & -           & 6.95          \\ \hline
\textbf{Avg.}       & 25.46       & 3.85        & 9.01        & 11.39       & 4.51        & 3.36        & 9.96        & 5.60        & 7.84        & 5.30        & 8.63          \\ \hline

\end{tabular}
\begin{tabular}{c|cccccccccc|c}
\hline
\textbf{LLaMA2-7B} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}        & -           & 3.76        & 23.28       & 30.07       & 3.01        & 4.20        & 22.54       & 6.87        & 24.64       & 14.65       & 14.78         \\
\textbf{Ar}        & 16.20       & -           & 1.93        & 4.62        & 0.14        & 0.05        & 1.08        & 0.33        & 2.62        & 0.39        & 3.04          \\
\textbf{Cs}        & 37.30       & 1.73        & -           & 20.18       & 1.65        & 2.16        & 16.04       & 2.49        & 10.35       & 7.96        & 11.10         \\
\textbf{De}        & 41.71       & 1.99        & 17.75       & -           & 1.98        & 2.32        & 16.12       & 4.35        & 17.50       & 9.61        & 12.59         \\
\textbf{El}        & 16.96       & 0.17        & 2.14        & 4.93        & -           & 0.14        & 1.58        & 0.49        & 2.65        & 0.38        & 3.27          \\
\textbf{Hi}        & 11.31       & 0.05        & 1.87        & 3.20        & 0.11        & -           & 1.04        & 0.71        & 1.43        & 0.27        & 2.22          \\
\textbf{Ru}        & 33.69       & 1.69        & 16.27       & 17.95       & 1.79        & 1.86        & -           & 2.27        & 14.16       & 7.74        & 10.82         \\
\textbf{Tr}        & 17.52       & 0.48        & 2.85        & 6.90        & 0.62        & 1.33        & 3.87        & -           & 4.28        & 2.38        & 4.47          \\
\textbf{Vi}        & 30.75       & 1.42        & 8.78        & 13.12       & 1.09        & 1.08        & 10.81       & 2.48        & -           & 5.96        & 8.39          \\
\textbf{Zh}        & 26.23       & 1.08        & 6.05        & 9.57        & 1.06        & 1.45        & 5.08        & 1.74        & 9.57        & -           & 6.87          \\ \hline
\textbf{Avg.}      & 25.74       & 1.37        & 8.99        & 12.28       & 1.27        & 1.62        & 8.68        & 2.41        & 9.69        & 5.48        & 7.76          \\ \hline \hline

\textbf{Tower-7B} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}           & -           & 3.80        & 20.85       & 38.97       & 2.94        & 4.86        & 33.97       & 5.79        & 21.00       & 25.39       & 17.51         \\
\textbf{Ar}           & 21.32       & -           & 2.12        & 4.13        & 0.54        & 0.21        & 0.94        & 0.73        & 3.69        & 1.62        & 3.92          \\
\textbf{Cs}           & 39.63       & 1.72        & -           & 20.98       & 1.59        & 1.96        & 15.29       & 1.99        & 6.69        & 13.60       & 11.49         \\
\textbf{De}           & 45.31       & 2.24        & 14.98       & -           & 1.93        & 2.79        & 23.09       & 3.44        & 13.20       & 17.58       & 13.84         \\
\textbf{El}           & 22.87       & 0.25        & 2.60        & 6.38        & -           & 0.35        & 2.36        & 1.05        & 4.72        & 1.34        & 4.66          \\
\textbf{Hi}           & 18.38       & 0.09        & 1.35        & 2.56        & 0.34        & -           & 0.94        & 0.73        & 2.54        & 0.55        & 3.05          \\
\textbf{Ru}           & 38.30       & 2.22        & 13.68       & 16.48       & 1.94        & 2.38        & -           & 2.46        & 12.57       & 9.64        & 11.07         \\
\textbf{Tr}           & 21.47       & 0.85        & 2.74        & 6.72        & 0.64        & 1.24        & 5.36        & -           & 3.40        & 4.85        & 5.25          \\
\textbf{Vi}           & 35.66       & 1.31        & 5.06        & 10.44       & 1.13        & 0.88        & 5.33        & 2.27        & -           & 8.75        & 7.87          \\
\textbf{Zh}           & 31.39       & 1.10        & 6.26        & 8.08        & 0.92        & 1.44        & 4.04        & 1.90        & 9.22        & -           & 7.15          \\ \hline
\textbf{Avg.}         & 30.48       & 1.51        & 7.74        & 12.75       & 1.33        & 1.79        & 10.15       & 2.26        & 8.56        & 9.26        & 8.58          \\ \hline \hline

\textbf{CPT-then-SFT} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}           & -           & 9.07        & 25.85       & 32.45       & 6.52        & 8.32        & 26.44       & 11.77       & 26.20       & 18.41       & 18.34         \\
\textbf{Ar}           & 26.07       & -           & 10.17       & 12.74       & 0.51        & 0.57        & 11.25       & 2.67        & 10.43       & 7.48        & 9.10          \\
\textbf{Cs}           & 39.60       & 4.25        & -           & 22.33       & 3.80        & 2.54        & 18.13       & 6.31        & 15.26       & 12.85       & 13.90         \\
\textbf{De}           & 44.03       & 5.87        & 19.76       & -           & 4.59        & 4.38        & 20.01       & 8.17        & 18.96       & 14.65       & 15.60         \\
\textbf{El}           & 27.86       & 0.10        & 9.49        & 14.07       & -           & 0.12        & 9.00        & 1.55        & 7.27        & 3.64        & 8.12          \\
\textbf{Hi}           & 23.80       & 0.22        & 7.39        & 10.49       & 0.08        & -           & 8.26        & 2.67        & 6.31        & 6.09        & 7.26          \\
\textbf{Ru}           & 35.72       & 4.96        & 19.78       & 21.96       & 3.95        & 3.69        & -           & 6.57        & 16.62       & 13.44       & 14.08         \\
\textbf{Tr}           & 24.45       & 1.24        & 5.62        & 11.40       & 1.59        & 1.29        & 7.62        & -           & 7.10        & 6.74        & 7.45          \\
\textbf{Vi}           & 34.36       & 2.61        & 11.15       & 18.09       & 1.80        & 1.31        & 15.57       & 4.31        & -           & 11.34       & 11.17         \\
\textbf{Zh}           & 28.60       & 2.80        & 12.26       & 16.08       & 1.79        & 2.17        & 13.20       & 4.33        & 13.59       & -           & 10.54         \\ \hline
\textbf{Avg.}         & 31.61       & 3.46        & 13.50       & 17.73       & 2.74        & 2.71        & 14.39       & 5.37        & 13.53       & 10.52       & 11.55         \\ \hline \hline

\textbf{AlignX} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}         & -           & 10.48       & 25.76       & 32.04       & 7.67        & 8.65        & 26.37       & 12.64       & 26.56       & 18.31       & 18.72         \\
\textbf{Ar}         & 27.55       & -           & 10.26       & 12.96       & 3.00        & 1.81        & 11.54       & 3.32        & 12.62       & 7.77        & 10.09         \\
\textbf{Cs}         & 39.59       & 6.14        & -           & 22.39       & 5.09        & 4.34        & 20.06       & 7.07        & 16.93       & 13.66       & 15.03         \\
\textbf{De}         & 44.07       & 6.67        & 18.69       & -           & 5.42        & 4.92        & 19.67       & 8.71        & 19.17       & 14.65       & 15.77         \\
\textbf{El}         & 28.80       & 2.34        & 11.51       & 15.16       & -           & 2.97        & 12.76       & 2.99        & 13.37       & 7.47        & 10.82         \\
\textbf{Hi}         & 24.34       & 1.59        & 7.47        & 10.62       & 1.92        & -           & 8.65        & 3.83        & 9.70        & 7.03        & 8.35          \\
\textbf{Ru}         & 35.72       & 6.36        & 20.37       & 21.90       & 5.38        & 4.91        & -           & 7.31        & 17.80       & 14.03       & 14.86         \\
\textbf{Tr}         & 25.25       & 2.91        & 4.89        & 10.58       & 2.63        & 3.47        & 8.47        & -           & 8.64        & 8.52        & 8.37          \\
\textbf{Vi}         & 34.38       & 4.95        & 10.15       & 17.40       & 3.88        & 3.16        & 15.76       & 5.15        & -           & 13.28       & 12.01         \\
\textbf{Zh}         & 28.24       & 4.07        & 11.85       & 15.52       & 3.02        & 3.28        & 13.39       & 5.64        & 15.17       & -           & 11.13         \\ \hline
\textbf{Avg.}       & 31.99       & 5.06        & 13.44       & 17.62       & 4.22        & 4.17        & 15.19       & 6.30        & 15.55       & 11.64       & 12.52         \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccccc|c}
\hline
\textbf{LLaMA3-8B-Instruct} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}                 & -           & 19.84       & 29.14       & 34.97       & 22.59       & 24.18       & 29.12       & 24.19       & 34.37       & 22.71       & 26.79         \\
\textbf{Ar}                 & 34.30       & -           & 17.84       & 21.34       & 15.69       & 13.92       & 20.16       & 14.14       & 23.71       & 14.93       & 19.56         \\
\textbf{Cs}                 & 39.19       & 14.84       & -           & 26.63       & 17.30       & 16.78       & 24.19       & 16.65       & 24.76       & 16.88       & 21.91         \\
\textbf{De}                 & 42.08       & 15.43       & 23.80       & -           & 18.67       & 18.60       & 24.54       & 18.44       & 26.25       & 18.41       & 22.91         \\
\textbf{El}                 & 34.10       & 13.76       & 19.31       & 22.65       & -           & 14.38       & 21.03       & 15.08       & 24.36       & 16.07       & 20.08         \\
\textbf{Hi}                 & 33.51       & 12.02       & 15.59       & 19.43       & 13.87       & -           & 17.10       & 15.59       & 21.47       & 14.84       & 18.16         \\
\textbf{Ru}                 & 34.68       & 14.57       & 21.57       & 23.66       & 16.85       & 15.93       & -           & 15.84       & 24.68       & 17.28       & 20.56         \\
\textbf{Tr}                 & 32.65       & 12.40       & 14.76       & 19.72       & 14.68       & 15.59       & 18.19       & -           & 20.63       & 15.73       & 18.26         \\
\textbf{Vi}                 & 33.58       & 13.26       & 17.46       & 20.66       & 14.73       & 14.22       & 19.81       & 13.74       & -           & 16.54       & 18.22         \\
\textbf{Zh}                 & 26.57       & 11.35       & 15.15       & 17.88       & 13.69       & 14.22       & 16.52       & 13.68       & 21.62       & -           & 16.74         \\ \hline
\textbf{Avg.}               & 34.52       & 14.16       & 19.40       & 22.99       & 16.45       & 16.42       & 21.18       & 16.37       & 24.65       & 17.04       & 20.32         \\ \hline \hline

\textbf{BayLing2-8B} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}              & -           & 20.71       & 26.02       & 33.80       & 20.33       & 25.40       & 27.74       & 21.87       & 34.28       & 25.99       & 26.24         \\
\textbf{Ar}              & 34.86       & -           & 13.58       & 16.54       & 13.10       & 13.14       & 16.34       & 12.12       & 21.00       & 11.17       & 16.87         \\
\textbf{Cs}              & 38.11       & 14.61       & -           & 15.44       & 14.73       & 15.56       & 19.20       & 12.43       & 20.29       & 16.25       & 18.51         \\
\textbf{De}              & 43.00       & 15.51       & 19.83       & -           & 16.57       & 18.13       & 22.67       & 15.81       & 25.58       & 18.62       & 21.75         \\
\textbf{El}              & 34.11       & 12.56       & 14.11       & 18.44       & -           & 13.31       & 16.53       & 12.59       & 20.76       & 13.86       & 17.36         \\
\textbf{Hi}              & 33.67       & 12.36       & 12.85       & 17.46       & 12.25       & -           & 15.31       & 14.83       & 20.99       & 14.05       & 17.09         \\
\textbf{Ru}              & 35.71       & 13.32       & 15.45       & 19.52       & 14.75       & 14.58       & -           & 13.61       & 22.36       & 14.76       & 18.23         \\
\textbf{Tr}              & 33.16       & 11.77       & 9.06        & 11.59       & 11.18       & 14.82       & 13.07       & -           & 15.08       & 13.16       & 14.77         \\
\textbf{Vi}              & 34.36       & 13.04       & 11.14       & 16.35       & 12.24       & 14.14       & 17.00       & 10.61       & -           & 15.64       & 16.06         \\
\textbf{Zh}              & 29.88       & 10.60       & 13.81       & 15.80       & 13.16       & 15.10       & 15.38       & 12.96       & 21.39       & -           & 16.45         \\ \hline
\textbf{Avg.}            & 35.21       & 13.83       & 15.09       & 18.33       & 14.26       & 16.02       & 18.14       & 14.09       & 22.41       & 15.94       & 18.33         \\ \hline \hline

\textbf{CPT-then-SFT} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}           & -           & 23.02       & 30.38       & 36.01       & 24.94       & 27.11       & 29.83       & 24.74       & 35.22       & 25.35       & 28.51         \\
\textbf{Ar}           & 37.32       & -           & 18.60       & 22.10       & 18.11       & 12.86       & 20.37       & 13.00       & 24.03       & 16.91       & 20.37         \\
\textbf{Cs}           & 40.18       & 15.50       & -           & 26.77       & 17.68       & 15.60       & 24.25       & 14.69       & 24.81       & 19.03       & 22.06         \\
\textbf{De}           & 42.84       & 16.09       & 23.83       & -           & 19.42       & 17.60       & 24.05       & 17.24       & 26.34       & 20.18       & 23.07         \\
\textbf{El}           & 35.75       & 13.35       & 18.13       & 22.86       & -           & 12.76       & 21.31       & 11.81       & 22.75       & 17.84       & 19.62         \\
\textbf{Hi}           & 35.91       & 12.58       & 16.97       & 20.65       & 15.51       & -           & 18.35       & 14.93       & 21.31       & 17.36       & 19.29         \\
\textbf{Ru}           & 35.91       & 15.26       & 21.78       & 24.01       & 20.02       & 15.51       & -           & 15.94       & 24.22       & 18.43       & 21.23         \\
\textbf{Tr}           & 34.98       & 12.60       & 14.68       & 21.68       & 14.83       & 14.05       & 18.19       & -           & 20.29       & 17.88       & 18.80         \\
\textbf{Vi}           & 36.49       & 13.55       & 16.56       & 22.35       & 14.94       & 14.32       & 19.82       & 11.02       & -           & 18.78       & 18.65         \\
\textbf{Zh}           & 29.16       & 11.45       & 16.18       & 19.38       & 14.94       & 15.00       & 17.51       & 14.00       & 22.88       & -           & 17.83         \\ \hline
\textbf{Avg.}         & 36.50       & 14.82       & 19.68       & 23.98       & 17.82       & 16.09       & 21.52       & 15.26       & 24.65       & 19.08       & 20.94         \\ \hline \hline

\textbf{AlignX} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}                  & -           & 23.21       & 29.89       & 35.39       & 24.93       & 26.57       & 29.53       & 23.51       & 35.05       & 24.47       & 28.06         \\
\textbf{Ar}                  & 37.62       & -           & 18.80       & 22.27       & 17.28       & 13.05       & 20.05       & 12.90       & 23.04       & 15.80       & 20.09         \\
\textbf{Cs}                  & 41.63       & 16.12       & -           & 26.91       & 18.22       & 15.67       & 24.44       & 13.48       & 22.81       & 18.60       & 21.99         \\
\textbf{De}                  & 44.68       & 16.26       & 23.09       & -           & 19.08       & 18.11       & 24.30       & 15.42       & 24.40       & 19.56       & 22.77         \\
\textbf{El}                  & 35.23       & 14.59       & 18.94       & 23.08       & -           & 13.42       & 20.73       & 12.42       & 22.65       & 16.08       & 19.68         \\
\textbf{Hi}                  & 36.92       & 12.63       & 17.05       & 20.41       & 15.18       & -           & 17.99       & 15.08       & 20.38       & 17.09       & 19.19         \\
\textbf{Ru}                  & 36.88       & 15.20       & 22.10       & 23.92       & 18.97       & 15.34       & -           & 15.10       & 23.89       & 18.03       & 21.05         \\
\textbf{Tr}                  & 36.40       & 11.68       & 13.83       & 19.90       & 15.19       & 15.51       & 18.01       & -           & 17.75       & 17.53       & 18.42         \\
\textbf{Vi}                  & 36.90       & 14.12       & 16.94       & 21.83       & 15.90       & 14.06       & 19.71       & 11.34       & -           & 18.42       & 18.80         \\
\textbf{Zh}                  & 30.02       & 11.02       & 16.31       & 18.51       & 14.83       & 14.62       & 17.07       & 13.22       & 21.61       & -           & 17.47         \\ \hline
\textbf{Avg.}                & 37.36       & 14.98       & 19.66       & 23.58       & 17.73       & 16.26       & 21.31       & 14.72       & 23.51       & 18.40       & 20.75         \\ \hline \hline

\textbf{AlignX (51langs)} & \textbf{En} & \textbf{Ar} & \textbf{Cs} & \textbf{De} & \textbf{El} & \textbf{Hi} & \textbf{Ru} & \textbf{Tr} & \textbf{Vi} & \textbf{Zh} & \textbf{Avg.} \\ \hline
\textbf{En}              & -           & 23.64       & 30.43       & 36.44       & 19.37       & 27.91       & 30.36       & 23.14       & 36.11       & 25.45       & 28.09         \\
\textbf{Ar}              & 39.31       & -           & 18.85       & 22.65       & 18.05       & 14.72       & 20.18       & 14.79       & 24.62       & 16.18       & 21.04         \\
\textbf{Cs}              & 42.14       & 16.72       & -           & 27.83       & 19.15       & 17.73       & 24.99       & 16.57       & 25.86       & 19.19       & 23.35         \\
\textbf{De}              & 45.96       & 17.50       & 24.77       & -           & 19.71       & 19.26       & 24.77       & 18.85       & 27.44       & 20.25       & 24.28         \\
\textbf{El}              & 38.63       & 15.91       & 20.76       & 23.91       & -           & 15.55       & 21.90       & 16.09       & 25.21       & 17.70       & 21.74         \\
\textbf{Hi}              & 37.27       & 13.73       & 17.67       & 20.60       & 15.72       & -           & 18.25       & 17.15       & 22.09       & 17.20       & 19.96         \\
\textbf{Ru}              & 38.36       & 15.71       & 22.37       & 25.10       & 19.17       & 16.31       & -           & 16.56       & 25.16       & 18.65       & 21.93         \\
\textbf{Tr}              & 36.90       & 13.93       & 16.31       & 22.03       & 15.86       & 16.75       & 19.33       & -           & 22.25       & 17.97       & 20.15         \\
\textbf{Vi}              & 38.34       & 15.21       & 18.47       & 22.70       & 15.93       & 15.15       & 20.43       & 14.32       & -           & 19.10       & 19.96         \\
\textbf{Zh}              & 31.42       & 12.70       & 16.74       & 19.95       & 15.69       & 16.55       & 17.78       & 14.60       & 24.22       & -           & 18.85         \\ \hline
\textbf{Avg.}            & 38.70       & 16.12       & 20.71       & 24.58       & 17.63       & 17.77       & 22.00       & 16.90       & 25.88       & 19.08       & 21.94         \\ \hline

\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\textbf{FLORES-101}       & \textbf{X-Af}  & \textbf{X-Ar}  & \textbf{X-Az}  & \textbf{X-Bn}  & \textbf{X-Cs}  & \textbf{X-De}  & \textbf{X-El}  & \textbf{X-En}  & \textbf{X-Et}  \\ \hline
\textbf{LLaMA3-8B-Instruct}   & 16.64          & 11.71          & \textbf{7.47}  & 8.10           & 16.21          & 19.48          & 14.15          & 30.30          & 10.65          \\
\textbf{AlignX (51langs)} & \textbf{16.67} & \textbf{13.75} & 7.18           & \textbf{8.41}  & \textbf{17.70} & \textbf{21.29} & \textbf{16.02} & \textbf{34.87} & \textbf{12.77} \\ \hline
                 & \textbf{X-Fa}  & \textbf{X-Fi}  & \textbf{X-Fr}  & \textbf{X-Gl}  & \textbf{X-Gu}  & \textbf{X-He}  & \textbf{X-Hi}  & \textbf{X-Hr}  & \textbf{X-Id}  \\ \hline
\textbf{LLaMA3-8B-Instruct}   & 14.30          & 12.80          & 26.06          & 18.12          & 4.10           & 12.30          & 14.97          & 13.39          & 19.37          \\
\textbf{AlignX (51langs)} & \textbf{14.92} & \textbf{13.06} & \textbf{28.29} & \textbf{19.47} & \textbf{4.48}  & \textbf{13.19} & \textbf{16.60} & \textbf{14.70} & \textbf{21.25} \\ \hline
                          & \textbf{X-It}  & \textbf{X-Ja}  & \textbf{X-Ka}  & \textbf{X-Kk}  & \textbf{X-Km}  & \textbf{X-Ko}  & \textbf{X-Lv}  & \textbf{X-Lt}  & \textbf{X-Ml}  \\ \hline
\textbf{LLaMA3-8B-Instruct}   & 19.11          & 16.27          & \textbf{2.79}  & \textbf{8.00}  & 0.76           & 12.45          & 10.64          & 10.35          & 3.01           \\
\textbf{AlignX (51langs)} & \textbf{20.36} & \textbf{18.32} & 2.09           & 6.38           & \textbf{1.17}  & \textbf{13.50} & \textbf{13.29} & \textbf{12.32} & \textbf{3.14}  \\ \hline
                          & \textbf{X-Mr}  & \textbf{X-Mk}  & \textbf{X-Mn}  & \textbf{X-My}  & \textbf{X-Nl}  & \textbf{X-Ne}  & \textbf{X-Pl}  & \textbf{X-Pt}  & \textbf{X-Ps}  \\ \hline
\textbf{LLaMA3-8B-Instruct}   & 6.84           & 16.07          & \textbf{2.68}  & \textbf{0.95}  & 17.28          & 6.94           & 14.07          & 23.46          & \textbf{3.24}  \\
\textbf{AlignX (51langs)} & \textbf{7.43}  & \textbf{18.41} & 2.39           & 0.81           & \textbf{19.20} & \textbf{7.86}  & \textbf{14.83} & \textbf{25.28} & 2.91           \\ \hline
                          & \textbf{X-Ro}  & \textbf{X-Ru}  & \textbf{X-Si}  & \textbf{X-Sl}  & \textbf{X-Es}  & \textbf{X-Sv}  & \textbf{X-Ta}  & \textbf{X-Te}  & \textbf{X-Th}  \\ \hline
\textbf{LLaMA3-8B-Instruct}   & 19.29          & 17.91          & 1.84           & 12.93          & 19.02          & 19.05          & 3.67           & \textbf{4.09}  & 12.16          \\
\textbf{AlignX (51langs)} & \textbf{20.18} & \textbf{19.38} & \textbf{1.88}  & \textbf{14.47} & \textbf{19.81} & \textbf{21.29} & \textbf{3.80}  & 3.92           & \textbf{12.30} \\ \hline
                          & \textbf{X-Tr}  & \textbf{X-Uk}  & \textbf{X-Ur}  & \textbf{X-Vi}  & \textbf{X-Xh}  & \textbf{X-Zh}  & \textbf{Avg.}      &       &                \\ \hline
\textbf{LLaMA3-8B-Instruct}   & 13.68          & 16.79          & 8.65           & 20.63          & 0.85           & 14.45          & 12.35               &                &                \\
\textbf{AlignX (51langs)} & \textbf{15.02} & \textbf{15.64} & \textbf{9.09}  & \textbf{22.34} & \textbf{2.90}  & \textbf{16.66} & \textbf{13.39}               &                &                \\ \hline
\end{tabular}
